Compute--Forward Multiple Access (CFMA): Practical Code Design

We present a practical strategy that aims to attain rate points on the dominant face of the multiple access channel capacity using a standard low complexity decoder. This technique is built upon recent theoretical developments of Zhu and Gastpar on compute-forward multiple access (CFMA) which achieves the capacity of the multiple access channel using a sequential decoder. We illustrate this strategy with off-the-shelf LDPC codes. In the first stage of decoding, the receiver first recovers a linear combination of the transmitted codewords using the sum-product algorithm (SPA). In the second stage, by using the recovered sum-of-codewords as side information, the receiver recovers one of the two codewords using a modified SPA, ultimately recovering both codewords. The main benefit of recovering the sum-of-codewords instead of the codeword itself is that it allows to attain points on the dominant face of the multiple access channel capacity without the need of rate-splitting or time sharing while maintaining a low complexity in the order of a standard point-to-point decoder. This property is also shown to be crucial for some applications, e.g., interference channels. For all the simulations with single-layer binary codes, our proposed practical strategy is shown to be within \SI{1.7}{\decibel} of the theoretical limits, without explicit optimization on the off-the-self LDPC codes.

==> figs/sim_16QAM-CFMA.tex <==
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]
\definecolor{mycolor1}{rgb}{0.82000,0.24700,0.12100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
	\begin{semilogyaxis}[
	xmin=0,
	xmax=30,
	xlabel={P[dB]},
	ymode=log,
	ymin=1e-05,
	ymax=500,
	ylabel=BER,
% 	xmajorgrids, 
% 	ymajorgrids,
% 	yminorgrids,
% 	xminorgrids,
	legend style={at={(0.405,0.6777)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, style={font=\small},}
]

% 	\addplot[color=red, line width=1.0pt,mark=asterisk] table[row sep=crcr]{%
% -5	0.474901467505241\\
% 0	0.465045073375262\\
% 5	0.439433962264151\\
% 10	0.350901467505241\\
% 15	0.259731656184486\\
% 20	0.126061844863732\\
% 25	0.0257589098532495\\
% 26	0.015583857442348\\
% 27	0.00654088050314465\\
% 27.5	0.00225786163522013\\
% 28	0.000344863731656184\\
% 28.2	0.000128930817610063\\
% };
% 	\addlegendentry{codeword s$^{(1)}$}
	
% \addplot [color=blue, line width=1.0pt, mark=x,mark options={solid}]
%   table[row sep=crcr]{%
% -5	0.450372117400419\\
% 0	0.446163522012579\\
% 5	0.438593291404612\\
% 10	0.380101677148847\\
% 15	0.242908805031447\\
% 20	0.0889444444444445\\
% 25	0.0207012578616352\\
% 26	0.00616352201257862\\
% 27	0.00192348008385744\\
% 27.5	0.000680293501048218\\
% 28	0.000116352201257862\\
% 28.2	5.87002096436059e-05\\
% };
% \addlegendentry{$\text{codeword x}_\text{1}^{(1)}\text{ given s}^{(1)}$}
	
% \addplot [color=mycolor1, dashdotted, line width=1pt, mark=asterisk, mark options={solid}]
%   table[row sep=crcr]{%
% -5	0.454533542976939\\
% 0	0.363722222222222\\
% 5	0.304441299790356\\
% 10	0.255430817610063\\
% 15	0.172893081761006\\
% 20	0.0676415094339623\\
% 25	0.0205450733752621\\
% 26	0.00824213836477987\\
% 27	0.00265303983228512\\
% 27.5	0.000872117400419287\\
% 28	0.000142557651991614\\
% 28.2	6.28930817610063e-05\\
% };

% \addlegendentry{$\text{codeword s}^{(2)}\text{ given s}^{(1)}\text{,x}_{1}^{(1)}$}

% \addplot [color=mycolor2, dashdotted, line width=1pt, mark=x, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% -5	0.444691823899371\\
% 0	0.399776729559748\\
% 5	0.328716981132075\\
% 10	0.321906708595388\\
% 15	0.2923071278826\\
% 20	0.148249475890985\\
% 25	0.0386058700209644\\
% 26	0.023146750524109\\
% 27	0.00919392033542977\\
% 27.5	0.00232389937106918\\
% 28	0.000190775681341719\\
% 28.2	8.49056603773585e-05\\
% };
% \addlegendentry{$\text{codeword x}_\text{1}^{(2)}\text{ given s}\text{ ,x}_{1}^{(1)}$}


\addplot [color=red, line width=1.0pt,mark=asterisk]
  table[row sep=crcr]{%
-5	1.3793605870021\\
0	1.24104192872117\\
5	0.985392033542977\\
10	0.717148846960168\\
15	0.54359748427673\\
20	0.266454926624738\\
25	0.0576750524109015\\
26	0.0338155136268344\\
27	0.013517819706499\\
27.5	0.00461635220125786\\
28	0.00069601677148847\\
28.2	0.000259958071278826\\
28.4	0.000009778284292401\\
};
\addlegendentry{Decoding $\ve{s}$}

\addplot [color=blue, line width=1.0pt, dashed, mark=+,mark options={solid}]
  table[row sep=crcr]{%
-5	1.3201572327044\\
0	1.26407756813417\\
5	1.14974423480084\\
10	1.03151362683438\\
15	0.818299790356394\\
20	0.387345911949686\\
25	0.0976100628930818\\
26	0.0521844863731656\\
27	0.0203815513626834\\
27.5	0.00550524109014675\\
28	0.000538784067085954\\
28.2	0.000255765199161426\\
28.4	0.000011720182423764\\
};
\addlegendentry{Decoding $\ve{u}_1$ given $\ve{s}$}

\addplot [color=teal, line width=1.0pt, mark=x,mark options={solid}, dashdotted]
  table[row sep=crcr]{%
-5	1.28701048218029\\
0	1.23776100628931\\
5	1.20669601677149\\
10	1.11910482180293\\
15	0.888125786163522\\
20	0.428201257861635\\
25	0.106073375262055\\
26	0.0614947589098533\\
27	0.0251090146750524\\
27.5	0.00713626834381551\\
28	0.000769392033542977\\
28.2	0.000289308176100629\\
28.4	0.000014982338902173\\
};
\addlegendentry{Decoding $\ve{u}_2 = \ve{s} \oplus \ve{u}_1$}



%\addplot [color=black, line width=1pt]
%  table[row sep=crcr]{%
%-1	0.186462264150943\\
%0	0.159093291404612\\
%1	0.132106918238994\\
%2	0.102861635220126\\
%3	0.0787997903563941\\
%4	0.0562997903563941\\
%5	0.035083857442348\\
%5.6	0.0238050314465409\\
%6	0.0109329140461216\\
%6.4	0.00169287211740042\\
%6.6	0.000131027253668763\\
%6.8	0\\
%};
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
-1	0.186462264150943\\
0	0.159093291404612\\
1	0.132106918238994\\
2	0.102861635220126\\
3	0.0787997903563941\\
4	0.0562997903563941\\
5	0.035083857442348\\
5.6	0.0238050314465409\\
6	0.0109329140461216\\
6.4	0.00169287211740042\\
6.6	4.675052410901468e-04\\
6.8	4.979035639412998e-05\\
6.9 	1.870020964360587e-05\\
7	3.144654088050315e-06\\
};
\addlegendentry{Point-to-point AWGN}


\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
21.7	1e-05\\
21.7	0.001\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.53	0.00001\\
5.53	0.001\\
};
\end{semilogyaxis}
\draw[black] (-0.3,2.2) node[anchor=north,text width=3cm, align=right]{Shannon \\ limit for \\ p2p};
\draw[black] (3.4,2) node[anchor=north,text width=3cm, align=right]{Theoretical \\ bound };
\end{tikzpicture}

==> figs/sim_4QAM-CFMA.tex <==
\begin{tikzpicture}[thick, scale=0.85, every node/.style={scale=0.85}]
\begin{axis}[%
%scale only axis,
xmin=5,
xmax=13,
xlabel={P[dB]},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={BER},
title={},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% xminorgrids,
legend style={at={(0.405,0.6777)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, style={font=\small},}
]
\addplot [color=red, line width=1.0pt,mark=asterisk]
  table[row sep=crcr]{%
5	0.108777879341865\\
6	0.0853478062157221\\
7	0.065758226691042\\
8	0.0497481718464351\\
9	0.0355338208409506\\
10	0.0240744972577697\\
11	0.0150301645338208\\
11.5	0.0109031078610603\\
12	0.00655484460694698\\
12.1	0.00538025594149909\\
12.2	0.00382861060329068\\
12.3	0.00230438756855576\\
12.4	0.00109643510054845\\
12.5	0.000214351005484461\\
12.6	2.83363802559415e-05\\
12.7	3.74780174728101e-06\\
};
\addlegendentry{Decoding $\ve{s}$}

\addplot [color=blue, line width=1.0pt, dashed, mark=+,mark options={solid}] table[row sep=crcr]{%
5	0.204246800731261\\
6	0.173606489945155\\
7	0.14315676416819\\
8	0.114316727605119\\
9	0.0851316270566728\\
10	0.0603697440585009\\
11	0.0401732175502742\\
11.5	0.0311165447897623\\
12	0.0219986288848263\\
12.1	0.0190827239488117\\
12.2	0.0146165447897623\\
12.3	0.00943098720292504\\
12.4	0.00442138939670932\\
12.5	0.000932815356489945\\
12.6	0.000129798903107861\\
12.7	0.000009120365204028\\
};
\addlegendentry{Decoding $\ve{u}_1$ given $\ve{s}$}

\addplot [color=teal, line width=1.0pt, mark=x,mark options={solid}, dashdotted] table[row sep=crcr]{%
5	0.202229433272395\\
6	0.173425045703839\\
7	0.1439478976234\\
8	0.115021023765996\\
9	0.0857001828153565\\
10	0.0603446069469835\\
11	0.0401165447897623\\
11.5	0.0311412248628885\\
12	0.0221668190127971\\
12.1	0.0192554844606947\\
12.2	0.0147815356489945\\
12.3	0.00954159049360146\\
12.4	0.00454890310786106\\
12.5	0.000956124314442413\\
12.6	0.000129798903107861\\
12.7	0.000009120365204028\\
};
\addlegendentry{Decoding $\ve{u}_2 = \ve{s} \oplus \ve{u}_1$}

%\addplot [color=black, line width=1pt] table[row sep=crcr]{%
%-1	0.186156307129799\\
%0	0.158839122486289\\
%1	0.130143967093236\\
%2	0.104620658135283\\
%3	0.0788185557586837\\
%4	0.0564488117001828\\
%5	0.0381010054844607\\
%6	0.021636197440585\\
%6.6	0.0132998171846435\\
%7	0.00513482632541133\\
%7.4	0.000297074954296161\\
%7.5	8.68372943327239e-05\\
%7.6	0\\
%};
\addplot [color=black, line width=1pt] table[row sep=crcr]{%
-1	0.186156307129799\\
0	0.158839122486289\\
1	0.130143967093236\\
2	0.104620658135283\\
3	0.0788185557586837\\
4	0.0564488117001828\\
5	0.0381010054844607\\
6	0.021636197440585\\
6.4	0.0166142595978062\\
6.7	0.0115683272394881\\
7	0.00464808043875686\\
7.3	0.000679159049360146\\
7.5	0.000103519195612431\\
7.6	9.54113345521024e-06\\
7.7	1.03815356489945e-06\\
};
\addlegendentry{Point-to-point AWGN}

\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%
6.57	0.00001\\
6.57	0.001\\
};

\addplot [color=black, line width=1.0pt, forget plot] table[row sep=crcr]{%
10.93	0.00001\\
10.93	0.001\\
};

\end{axis}
\draw[black] (-0.2,2.2) node[anchor=north,text width=3cm, align=right]{Shannon \\ limit for \\ p2p};
\draw[black] (3.5,2) node[anchor=north,text width=3cm, align=right]{Theoretical \\ bound };

\end{tikzpicture}%

==> figs/sim_BPSK-CFMA.tex <==
\begin{tikzpicture}[thick,scale=0.9, every node/.style={scale=0.9}]
\begin{axis}[%
%scale only axis,
xmin=3,
xmax=10,
xlabel={P[dB]},
ymode=log,
ymin=1e-05,
ymax=10,
ylabel={BER},
title={},
legend style={at={(0.405,0.6777)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, style={font=\small},}
]
%\addplot [color=red, line width=1.0pt,mark=asterisk]
%  table[row sep=crcr]{%
%1	0.13198491773309\\
%2	0.104564899451554\\
%3	0.0788747714808044\\
%4	0.0565635283363803\\
%5	0.0378642595978062\\
%6	0.0230379341864717\\
%7	0.0124195612431444\\
%7.5	0.00831398537477148\\
%8	0.00421389396709324\\
%8.2	0.00246160877513711\\
%8.4	0.000940127970749543\\
%8.6	0.000251828153564899\\
%9	1.96526508226691e-05\\
%9.2	0\\
%};
\addplot [color=red, line width=1.0pt,mark=asterisk]
  table[row sep=crcr]{%
1	0.13198491773309\\
2	0.104564899451554\\
3	0.0788747714808044\\
4	0.0565635283363803\\
5	0.0378642595978062\\
6	0.0230379341864717\\
7	0.0124195612431444\\
7.5	0.00831398537477148\\
8	0.00421389396709324\\
8.2	0.00246160877513711\\
8.4	0.000940127970749543\\
8.6	0.000251828153564899\\
9	9.140767824497258e-06\\
9.2	1.599634369287020e-06\\
9.4	0\\
};
\addlegendentry{Decoding $\ve{s}$}

%\addplot [color=blue, line width=1.0pt, dashed, mark=+,mark options={solid}] table[row sep=crcr]{%
%1	0.102931901279707\\
%2	0.0889181901279708\\
%3	0.0746946983546618\\
%4	0.0608811700182815\\
%5	0.0479680073126143\\
%6	0.035412705667276\\
%7	0.0244753199268739\\
%7.5	0.0191864716636197\\
%8	0.0133765996343693\\
%8.2	0.0105900365630713\\
%8.4	0.00631535648994516\\
%8.6	0.00291133455210238\\
%9	0.00015036563071298\\
%9.2	2.92504570383912e-05\\
%};
\addplot [color=blue, line width=1.0pt, dashed, mark=+,mark options={solid}] table[row sep=crcr]{%
1	0.102931901279707\\
2	0.0889181901279708\\
3	0.0746946983546618\\
4	0.0608811700182815\\
5	0.0479680073126143\\
6	0.035412705667276\\
7	0.0244753199268739\\
7.5	0.0191864716636197\\
8	0.0133765996343693\\
8.2	0.0105900365630713\\
8.4	0.00631535648994516\\
8.6	0.00291133455210238\\
9	2.461151736745887e-04\\
9.2	4.113345521023766e-05\\
9.4	9.882632541133460e-06\\
};
\addlegendentry{Decoding $\ve{u}_1$ given $\ve{s}$}

%\addplot [color=teal, line width=1.0pt, mark=x,mark options={solid}, dashdotted] table[row sep=crcr]{%
%1	0.230964351005484\\
%2	0.192214808043876\\
%3	0.153252285191956\\
%4	0.117385283363803\\
%5	0.0858222120658135\\
%6	0.058449268738574\\
%7	0.0368948811700183\\
%7.5	0.0275004570383912\\
%8	0.0175904936014625\\
%8.2	0.0130516453382084\\
%8.4	0.0072554844606947\\
%8.6	0.00316316270566728\\
%9	0.000170018281535649\\
%9.2	3.06215722120658e-05\\
%};
\addplot [color=teal, line width=1.0pt, mark=x,mark options={solid}, dashdotted] table[row sep=crcr]{%
1	0.230964351005484\\
2	0.192214808043876\\
3	0.153252285191956\\
4	0.117385283363803\\
5	0.0858222120658135\\
6	0.058449268738574\\
7	0.0368948811700183\\
7.5	0.0275004570383912\\
8	0.0175904936014625\\
8.2	0.0130516453382084\\
8.4	0.0072554844606947\\
8.6	0.00316316270566728\\
9	2.552559414990859e-04\\
9.2	4.273308957952468e-05\\
9.4	9.882632541133460e-06\\
};
\addlegendentry{Decoding $\ve{u}_2 = \ve{s} \oplus \ve{u}_1$}

%\addplot [color=black, line width=1pt] table[row sep=crcr]{%
%-1	0.186156307129799\\
%0	0.158839122486289\\
%1	0.130143967093236\\
%2	0.104620658135283\\
%3	0.0788185557586837\\
%4	0.0564488117001828\\
%5	0.0381010054844607\\
%6	0.021636197440585\\
%6.6	0.0132998171846435\\
%7	0.00513482632541133\\
%7.4	0.000297074954296161\\
%7.5	8.68372943327239e-05\\
%7.6	0\\
%};

\addplot [color=black, line width=1pt] table[row sep=crcr]{%
-1	0.186156307129799\\
0	0.158839122486289\\
1	0.130143967093236\\
2	0.104620658135283\\
3	0.0788185557586837\\
4	0.0564488117001828\\
5	0.0381010054844607\\
6	0.021636197440585\\
6.4	0.0166142595978062\\
6.7	0.0115683272394881\\
7	0.00464808043875686\\
7.3	0.000679159049360146\\
7.5	0.000103519195612431\\
7.6	9.54113345521024e-06\\
7.7	1.03815356489945e-06\\
};

\addlegendentry{Point-to-point AWGN}

\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%
6.57	0.00001\\
6.57	0.001\\
};

\addplot [color=black, line width=1.0pt, forget plot] table[row sep=crcr]{%
7.912	0.00001\\
7.912	0.001\\
};

\end{axis}
\draw[black] (1.8,2.2) node[anchor=north,text width=3cm, align=right]{Shannon \\ limit for \\ p2p};
\draw[black] (3.8,2) node[anchor=north,text width=3cm, align=right]{Theoretical \\ bound };

\end{tikzpicture}%

==> figs/tikz_16QAM-CFMA.tex <==
\documentclass[tikz,crop]{standalone}
% \usepackage{pgfplots}
% \usetikzlibrary{calc}
\begin{document}
%\begin{tikzpicture}[every path/.append style={thick}]
\begin{tikzpicture}[every path/.append style={thick},scale=0.85, every node/.style={scale=0.85}]
\pgfplotstableread{
	3.99999963676631	0
	3.99999963676631	3.41914661819364
	3.41914661898605	3.9999996359739
	0	3.9999996359739
    }{\mytable};
\begin{axis}[
	xmin=3, ymin=3,
	xlabel={$R_1$ [bpcu]}, ylabel={$R_2$ [bpcu]},
	xmajorgrids, ymajorgrids, 
    axis x discontinuity=parallel,
    axis y discontinuity=parallel,
    axis equal,
    disabledatascaling=true,
    axis on top=true,
	]
% (3.864,3.555)
	\coordinate (BB) at (3.86408938451388,3.55505687044607);
	\coordinate (B) at (3.99999963676631,3.41914661819364);
	\coordinate (A) at (3.41914661898605,3.9999996359739);
	\coordinate (AA) at (3.55505687044607,3.86408938451388);
    \fill[black!10] (origin)-|(B)--(A)-|cycle;
    \fill[black!20] (origin)-|(BB)-|(AA)-|cycle;
  	\addplot [thick,dashed,draw=none] table {\mytable};
    \draw[thick,dashed] (AA-|origin)--(AA)--(AA|-origin);
    \draw[thick,dashed] (BB-|origin)--(BB)--(BB|-origin);
    \draw[<-,shorten <=2pt] (BB) .. controls +(-.02,-.04) and +(.03,.03) .. ($(BB)+(-.06,-.09)$) node[below left,anchor=north east] {(3.864,3.555)};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]60:\textsf{A}}] at (A) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]80:\textsf{A'}}] at (AA) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]30:\textsf{B}}] at (B) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]10:\textsf{B'}}] at (BB) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/tikz_4PAM-CFMA.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick}]
\begin{axis}[
	xmin=0, ymin=0,
	xlabel={$R_1$ [bpcu]}, ylabel={$R_2$ [bpcu]},
	xmajorgrids, ymajorgrids, 
    axis equal,
    disabledatascaling=true,
    axis on top=true,
	]
    \coordinate (origin) at (0,0);
	\coordinate (BB) at (1.65563906222937,1.000000000000);
	\coordinate (B) at (2.0000000000000,0.655639062229606);
	\coordinate (A) at (0.655639062229606,2.0000000000000);
	\coordinate (AA) at (1.000000000000,1.65563906222937);
	\fill[black!10] (origin)-|(B)--(A)-|cycle;
    \fill[black!20] (origin)-|(BB)-|(AA)-|cycle;
	\addplot [draw=none] table[column sep=tab, row sep=\\]{%
		2	0\\
		2	0.655639062229606\\
		0.655639062229606	2\\
		0	2\\
};
	\draw[dashed]
    	(BB -| origin) -- (BB) -- (BB |- origin)
    	(AA -| origin) -- (AA) -- (AA |- origin);
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]60:\textsf{A}}] at (A) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]60:\textsf{A'}}] at (AA) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]30:\textsf{B}}] at (B) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]30:\textsf{B'}}] at (BB) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/tikz_4QAM-CFMA.tex <==
\documentclass[tikz,crop]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{calc}
\begin{document}
%\begin{tikzpicture}[every path/.append style={thick}]
\begin{tikzpicture}[every path/.append style={thick},scale=0.9, every node/.style={scale=0.9}]
\pgfplotstableread{
	1.99815617180102	0
	1.99815617180102	1.75719841696521
	1.75719841734026	1.99815617142598
	0               	1.99815617142598
    }{\mytable};
\begin{axis}[
	xmin=1.5, ymin=1.5,
	xlabel={$R_1$ [bpcu]}, ylabel={$R_2$ [bpcu]},
	xmajorgrids, ymajorgrids, 
    axis x discontinuity=parallel,
    axis y discontinuity=parallel,
    axis equal,
    disabledatascaling=true,
	axis on top=true,
	]
    \coordinate (origin) at (0,0);
	\coordinate (BB) at (1.88455574436148,1.87079884440475);
	\coordinate (B) at (1.99815617180102,1.75719841696521);
	\coordinate (A) at (1.75719841734026,1.99815617142598);
	\coordinate (AA) at (1.87079884440475,1.88455574436148);
    \fill[black!10] (origin)-|(B)--(A)-|cycle;
    \fill[black!20] (origin)-|(BB)-|(AA)-|cycle;
  	\addplot [thick,dashed,draw=none] table {\mytable};
    \draw[thick,dashed] (AA-|origin)--(AA)--(AA|-origin);
    \draw[thick,dashed] (BB-|origin)--(BB)--(BB|-origin);
    \draw[<-,shorten <=2pt] (BB) .. controls +(-.02,-.03) and +(.01,.03) .. ($(BB)+(-.04,-.09)$) node[below left,anchor=north] {(1.885,1.871)};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]60:\textsf{A}}] at (A) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]80:\textsf{A'}}] at (AA) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]30:\textsf{B}}] at (B) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]10:\textsf{B'}}] at (BB) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/tikz_BPSK-CFMA.tex <==
\documentclass[tikz,crop]{standalone}
% \usepackage{pgfplots}
% \usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick},scale=0.9, every node/.style={scale=0.9}]
%\begin{tikzpicture}[every path/.append style={thick}]
\pgfplotstableread{
	0.974245777593474	0
	0.974245777593474	0.935473341276744
	0.935473350101363	0.974245768768855
	0	0.999964471359122
    }{\mytable};
\begin{axis}[
	xmin=0.75, ymin=0.75,
    ymax=1.03,
	xlabel={$R_1$ [bpcu]}, ylabel={$R_2$ [bpcu]},
	xmajorgrids, ymajorgrids, 
    axis x discontinuity=parallel,
    axis y discontinuity=parallel,
    axis equal,
    disabledatascaling=true,
	axis on top=true,
	]
    \coordinate (origin) at (0,0);
	\coordinate (BB) at (0.97424576876885,0.93547335010136);
	\coordinate (B) at (0.97424577759347,0.93547334127674);
	\coordinate (A) at (0.90975464751109,0.99996447135912);
	\coordinate (AA) at (0.93547335010136,0.97424576876885);
    \fill[black!10] (origin)-|(B)--(A)-|cycle;
    \fill[black!20] (origin)-|(BB)-|(AA)-|cycle;
  	\addplot [thick,dashed,draw=none] table {\mytable};
    \draw[thick,dashed] (AA-|origin)--(AA)--(AA|-origin);
    \draw[thick,dashed] (BB-|origin)--(BB)--(BB|-origin);
    \draw[<-,shorten <=2pt] (BB) .. controls +(-.02,-.03) and +(.01,.03) .. ($(BB)+(-.04,-.09)$) node[below left,anchor=north] {(0.9742, 0.9355)};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.9ex}]60:\textsf{A}}] at (A) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]80:\textsf{A'}}] at (AA) {};
	%\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]-10:\textsf{B}}] at (B) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={.2ex}]30:\textsf{B,B'}}] at (BB) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/tikz_CFMA.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}%[every node/.style={anchor=base, text height=.8em, text depth=.2em}, every path/.append style={thick}]
\matrix[matrix of math nodes, row sep=1cm, column sep=7mm, inner sep=2mm, nodes={draw,anchor=base, text height=.8em, text depth=.2em}] (modenc) {
	\mathcal{E}_1 & \varphi_1 \\
	\mathcal{E}_2 & \varphi_2 \\
};
\node[draw,shape=circle,inner sep=.5mm,right=7mm of modenc] (adder) {$+$};
\draw[<-] (modenc-1-1.west)--+(-3mm,0) node[left] {$w_1$};
\draw[<-] (modenc-2-1.west)--+(-3mm,0) node[left] {$w_2$};
\draw[->] (modenc-1-1.east)--(modenc-1-2.west) node[midway,above] {$\ve{u}_1$};
\draw[->] (modenc-2-1.east)--(modenc-2-2.west) node[midway,above] {$\ve{u}_2$};
\draw[->] (modenc-1-2.east)--+(5mm,0) node[midway,above] {$\ve{x}_1$} -- (adder) node[midway,above] {$h_1$};
\draw[->] (modenc-2-2.east)--+(5mm,0) node[midway,above] {$\ve{x}_2$} -- (adder) node[midway,below] {$h_2$};
\draw[<-] (adder.south)--+(0,-5mm) node[below] {$\ve{z}$};
% \node[draw, right=6mm of adder, inner sep=2mm] (dec) {$\mathcal{D}$};
\matrix[matrix of math nodes, row sep=8mm, column sep=7mm, inner sep=2mm, nodes=draw, right=6mm of adder] (dec) {
	\mathcal{D}_1 \\
	\mathcal{D}_2 \\
};
\node[circle,draw=none,fill,inner sep=0,outer sep=0,minimum height=4\pgflinewidth] (branch) at ($(adder.east)+(5mm,0)$) {};
\node[circle,draw=none,fill,inner sep=0,outer sep=0,minimum height=4\pgflinewidth] (branch2) at ($(dec-1-1.south)!.5!(dec-2-1.north) + (8mm,0)$) {};
\draw (adder.east)--(branch) node[midway,above] {$\ve{y}$};
\draw[->] (branch)|-(dec-1-1.west);
\draw[->] (branch)|-(dec-2-1.west);
\draw[->] (dec-1-1.east) -| (branch2) node[near start,above right] {$\widehat{\ve{u}_1 \oplus \ve{u}_2}$} -| (dec-2-1.north);
\coordinate (tip) at ($(branch2)+(10mm,0)$);
\draw[->] (dec-2-1.east)--(dec-2-1.east -| tip) node[right] {$\widehat{\ve{u}}_1$};
\draw[->] (branch2) -- (tip) node[right] {$\widehat{\ve{u}}_2$};
\end{tikzpicture}
\end{document}


%%%%%%%%%% Erixhen's old code %%%%%%%%%% 

% \begin{tikzpicture}
% \draw[black,thick] (0,0) rectangle (0.8*1,0.8*1);
% \draw[black,thick] (0,0.8*2) rectangle (0.8*1,0.8*3);
% \draw[black,thick] (-1.6,0) rectangle (-0.8,0.8);
% \draw[black,thick] (-1.6,1.6) rectangle (-0.8,2.4);
% \draw[black,thick] (0.4,0.4) node{$\mathcal{M}$};
% \draw[black,thick] (0.4,2) node{$\mathcal{M}$};
% \draw[black,thick] (4.4,1.2) node{$\mathcal{D}$};
% \draw[black,thick] (-1.2,0.4) node{$\mathcal{E}_2$};
% \draw[black,thick] (-1.2,2) node{$\mathcal{E}_1$};
% \filldraw[color=cyan!60, fill=cyan!5, very thick](2.4,1.2) circle (0.4);
% \draw[black,thick] (2.4,1.2) node{$+$};
% \draw[black,thick] (4,0.8) rectangle (6*0.8,1.6);
% \draw[->,black,thick](0.8,0.4)--(1.6,0.4)--(2.2,0.8);
% \draw[->,black,thick](2.8,1.2)--(4,1.2);
% \draw[->,black,thick](0.8,2)--(1.6,2)--(2.2,1.6);
% \draw[->,black,thick](2.4,0)--(2.4,0.8);
% \draw[->,black,thick](-0.8,0.4)--(0,0.4);
% \draw[->,black,thick](-0.8,2)--(0,2);
% \draw[->,black,thick](-2,0.4)--(-1.6,0.4);
% \draw[->,black,thick](-2,2)--(-1.6,2);
% \draw[->,black,thick](4.8,1.2)--(5.2,1.2);
% \draw[black,thick] (2.4,0) node[anchor=north]{$\ve{z} \sim \mathcal{N}(\ve{0},\ve{I})$};
% \draw[black,thick] (-2,0.4) node[anchor=east]{$w_{2}$};
% \draw[black,thick] (-2,2) node[anchor=east]{$w_{1}$};
% \draw[black,thick] (-0.4,0.4) node[anchor=south]{$\ve{u}_{2}$};
% \draw[black,thick] (-0.4,2) node[anchor=south]{$\ve{u}_{1}$};
% \draw[black,thick] (4,0.5) node[anchor=west]{$(\ve{\widehat{u_1\oplus u_2}},\ve{\widehat{u}_1})$};
% \draw[black,thick] (1.2,2) node[anchor=south]{$\ve{x}_{1}$};
% \draw[black,thick] (1.8,1.8) node[anchor=north]{$h_{1}$};
% \draw[black,thick] (1.8,0.6) node[anchor=south]{$h_{2}$};
% \draw[black,thick] (1.2,0.4) node[anchor=north]{$\ve{x}_{2}$};
% \draw[black,thick] (3.4,1.2) node[anchor=south]{$\ve{y}$};
% \end{tikzpicture}

==> figs/tikz_CFMA_MLC.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every node/.style={anchor=base, text height=.5em, text depth=.25em}, every path/.append style={thick}]
\matrix[matrix of math nodes, row sep=7mm, column sep=7mm, inner sep=2mm, nodes in empty cells, nodes={minimum width=8mm}] (modenc) {
	|[draw]| \mathcal{E}_{1}^{(1)} & \\
	|[draw]| \mathcal{E}_{1}^{(L)} & \\
	|[draw]| \mathcal{E}_{2}^{(1)} & \\
	|[draw]| \mathcal{E}_{2}^{(L)} & \\
};
\node[draw, inner sep=0, fit=(modenc-1-2) (modenc-2-2)] (M1) {$\phi_1$};
\node[draw, inner sep=0, fit=(modenc-3-2) (modenc-4-2)] (M2) {$\phi_2$};
\node[draw,shape=circle,inner sep=.5mm,right=7mm of modenc] (adder) {$+$};
\draw[<-] (modenc-1-1.west)--+(-3mm,0) node[left] {$w_{1}^{(1)}$};
\draw[<-] (modenc-2-1.west)--+(-3mm,0) node[left] {$w_{1}^{(L)}$};
\draw[<-] (modenc-3-1.west)--+(-3mm,0) node[left] {$w_{2}^{(1)}$};
\draw[<-] (modenc-4-1.west)--+(-3mm,0) node[left] {$w_{2}^{(L)}$};
\draw[->] (modenc-1-1.east)--(modenc-1-2.west) node[midway,above] {$\ve{u}_{1}^{(1)}$};
\draw[->] (modenc-2-1.east)--(modenc-2-2.west) node[midway,above] {$\ve{u}_{1}^{(L)}$};
\draw[->] (modenc-3-1.east)--(modenc-3-2.west) node[midway,above] {$\ve{u}_{2}^{(1)}$};
\draw[->] (modenc-4-1.east)--(modenc-4-2.west) node[midway,above] {$\ve{u}_{2}^{(L)}$};
\draw[->] (M1.east)--+(5mm,0) node[midway,above] {$\ve{x}_1$} -- (adder) node[midway,xshift=-1ex,yshift=-1ex] {$h_1$};
\draw[->] (M2.east)--+(5mm,0) node[midway,above] {$\ve{x}_2$} -- (adder) node[midway,xshift=-1ex,yshift=1ex] {$h_2$};
\draw[<-] (adder.south)--+(0,-1cm) node[below] {$\ve{z}$};
\node[draw, right=5mm of adder, inner sep=2mm] (dec) {$\mathcal{D}$};
\draw[->] (adder.east)--(dec.west) node[midway,above] {$\ve{y}$};
\draw[->] (dec.east)--+(3mm,0) node[right] {$(\widehat{\ve{u}_1 \oplus \ve{u}_2},\widehat{\ve{u}}_1)$};
\end{tikzpicture}
\end{document}


==> figs/tikz_MAC.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick}]
\matrix[matrix of math nodes, row sep=1cm, inner sep=2mm, nodes=draw] (enc) {
	\mathcal{E}_1 \\
	\mathcal{E}_2 \\
};
\node[draw,shape=circle,inner sep=.5mm,right=12mm of enc] (adder) {$+$};
\draw[<-] (enc-1-1.west)--+(-5mm,0) node[left] {$w_1$};
\draw[<-] (enc-2-1.west)--+(-5mm,0) node[left] {$w_2$};
\draw[->] (enc-1-1.east)--+(7mm,0) node[midway,above] {$\bm{x}_1$} -- (adder) node[midway,above] {$h_1$};
\draw[->] (enc-2-1.east)--+(7mm,0) node[midway,above] {$\bm{x}_2$} -- (adder) node[midway,below] {$h_2$};
\draw[<-] (adder.south)--+(0,-5mm) node[below] {$\bm{z}$};
\node[draw, right=1cm of adder, inner sep=2mm] (dec) {$\mathcal{D}$};
\draw[->] (adder.east)--(dec.west) node[midway,above] {$\bm{y}$};
\draw[->] (dec.east)--+(5mm,0) node[right] {$(\hat{w}_1,\hat{w}_2)$};
\end{tikzpicture}
\end{document}


%%%%%%%%%% Erixhen's old code %%%%%%%%%% 

% \begin{tikzpicture}
% \draw[black,thick] (-1,-0.3) rectangle (0,0.3);
% \draw[black,thick] (3.5,1.2) rectangle (4.5,1.8);
% \draw[black,thick] (-1,2.7) rectangle (0,3.3);
% \draw[->,thick,black](4.5,1.5)--(5,1.5);
% \draw[->,thick,black](-1.5,0)--(-1,0);
% \draw[->,thick,black](-1.5,3)--(-1,3);
% \draw[->,thick,black](0,3)--(1.8,1.6);
% \draw[->,thick,black](0,0)--(1.8,1.4);
% \draw[->,thick,black](2.2,1.5)--(3.5,1.5);
% \draw[->,thick,black](2,0.6)--(2,1.3);
% \draw[color=black, very thick](2,1.5) circle (0.2);
% \draw[black,thick] (-1.5,0) node[anchor=east]{$\ve{w}_2$};
% \draw[black,thick] (0,0) node[anchor=west]{$\ve{x}_2$};
% \draw[black,thick] (2,1.5) node{$+$};
% \draw[black,thick] (-1.5,3) node[anchor=east]{$\ve{w}_1$};
% \draw[black,thick] (0,3) node[anchor=west]{$\ve{x}_1$};
% \draw[black,thick] (1,0.75) node[anchor=north]{$h_2$};
% \draw[black,thick] (1,2.25) node[anchor=south]{$h_1$};
% \draw[black,thick] (5,1.5) node[anchor=west]{$(\hat{\ve{w}}_1,\hat{\ve{w}}_2)$};
% \draw[black,thick] (2,0.6) node[anchor=north]{$\ve{z}$};
% \draw[black,thick] (-0.5,0) node{$\text{Enc}_2$};
% \draw[black,thick] (-0.5,3) node{$\text{Enc}_1$};
% \draw[black,thick] (4,1.5) node{$\text{Dec}$};
% \end{tikzpicture}


==> figs/tikz_mac-cap.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick}]
\begin{axis}[
	xmin=0, xmax=1.4,
	ymin=0, ymax=1.2,
	xticklabels={}, yticklabels={}, ticks=none,
	xlabel={$R_1$}, ylabel={$R_2$},
	axis lines=middle,
	width=7cm,
	axis equal image,
	axis on top=true,
	clip=false,
	]
    \coordinate (origin) at (0,0);
	\coordinate (A) at (.6,1);
	\coordinate (B) at (1.2,.4);
\fill[fill=black!10] (origin)--(B |- origin)--(B)--(A)--(A -| origin)--cycle;
\fill[fill=black!20] (origin)--(B |- origin)--(B)--(A |-B)--(A)--(A -| origin)--cycle;
\draw[dashed] (A -| origin)--(A)--(A |- origin);
\draw[dashed] (B -| origin)--(B)--(B |- origin);
\node[draw, fill=white, shape=circle, inner sep=1.2pt, label={[label distance={-.5ex}]60:A}] at (A) {};
\node[draw, fill=white, shape=circle, inner sep=1.2pt, label={[label distance={-.5ex}]30:B}] at (B) {};
\draw[<-] ($(A)!.5!(B)$) --+ (.08,.08) 
node[align=left,anchor=south west] {\small dominant\\face};
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/tikz_mac-nlc.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick}]
\begin{axis}[
	xmin=0, xmax=1.4,
	ymin=0, ymax=1.2,
	xticklabels={}, yticklabels={}, ticks=none,
	xlabel={$R_1$}, ylabel={$R_2$},
	axis lines=middle,
	width=7cm,
	axis equal image,
	axis on top=true,
	clip=false,
	]
    \coordinate (origin) at (0,0);
	\coordinate (A) at (.6,1);
	\coordinate (B) at (1.2,.4);
	\coordinate (AA) at (.7,.9);
	\coordinate (BB) at (.9,.7);
	\fill[black!10] (origin)-|(B)--(A)-|(origin);
	\fill[black!20] (origin)-|(BB)-|(AA)-|(origin);
	\draw[dashed]
    	(AA -| origin)--(AA)--(AA |- origin)
    	(BB -| origin)--(BB)--(BB |- origin);
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]60:\textsf{A}}] at (A) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]60:\textsf{A'}}] at (AA) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]30:\textsf{B}}] at (B) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]30:\textsf{B'}}] at (BB) {};
    \draw[dotted] (origin)--(1.1,1.1);
	\draw (.2,0) arc (0:45:.2) node[midway, right] {\ang{45}};
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/tikz_node_merging_1.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick}, every node/.style={draw,minimum size=3mm}]
\foreach \i in {1,...,8} {
	\node[shape=circle] (v\i) at (-2.25+\i*.5,0) [label=below:$x_{\i}$] {};
};
\foreach \i in {1,...,4} {
	\node (c\i) at (-1.5+\i*.6,1.5) [label=above:$f_{\i}$] {};
};
\path
	(c1) edge (v1)
	(c1) edge (v6)
	(c1) edge (v7)
	(c1) edge (v8)
	(c2) edge (v2)
	(c2) edge (v5)
	(c2) edge (v7)
	(c2) edge (v8)
	(c3) edge (v3)
	(c3) edge[red] (v5)
	(c3) edge[red] (v6)
	(c3) edge (v8)
	(c4) edge (v4)
	(c4) edge[red] (v5)
	(c4) edge[red] (v6)
	(c4) edge (v7)
;
% This is the old graph that Erixhen devised originally:
% \path
% 	(c1) edge (v2)
% 	(c1) edge (v4)
% 	(c1) edge[red] (v3)
% 	(c1) edge (v8)
% 	(c2) edge (v1)
% 	%(c2) edge (v2)
% 	(c2) edge[red] (v3)
% 	(c2) edge (v6)
% 	(c3) edge (v3)
% 	(c3) edge (v6)
% 	(c3) edge (v7)
% 	(c3) edge (v8)
% 	(c4) edge (v1)
% 	(c4) edge (v4)
% 	(c4) edge (v5)
% 	(c4) edge (v7)
% ;
\end{tikzpicture}
\end{document}

==> figs/tikz_node_merging_2.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick}, every node/.style={draw,minimum size=3mm}]
\foreach \i in {1,...,8} {
	\node[shape=circle] (v\i) at (-2.25+\i*.5,0) [label=below:$x_{\i}$] {};
};
\foreach \i in {1,2,3} {
	\node (c\i) at (-1.2+\i*.6,1.5) [label=above:$f'_{\i}$] {};
};
\path
	(c1) edge (v1)
	(c1) edge (v6)
	(c1) edge (v7)
	(c1) edge (v8)
	(c2) edge (v2)
	(c2) edge (v5)
	(c2) edge (v7)
	(c2) edge (v8)
	(c3) edge (v3)
	(c3) edge (v4)
	(c3) edge (v7)
	(c3) edge (v8)
;
% Original edges
% \path
% 	(c1) edge (v1)
% 	(c1) edge (v2) %new edge
% 	(c1) edge (v4)
% 	(c1) edge (v5)
% 	(c1) edge (v6)
% 	(c1) edge (v8)
% 	(c2) edge (v3)
% 	(c2) edge (v6)
% 	(c2) edge (v7)
% 	(c2) edge (v8)
% 	(c3) edge (v1)
% 	(c3) edge (v4)
% 	(c3) edge (v5)
% 	(c3) edge (v7)
% ;
\end{tikzpicture}
\end{document}
